Benefits from using mixed precision computations in the ELPA-AEO and ESSEX-II eigensolver projects

We first briefly report on the status and recent achievements of the ELPA-AEO (Eigenvalue Solvers for Petaflop Applications - Algorithmic Extensions and Optimizations) and ESSEX II (Equipping Sparse Solvers for Exascale) projects. In both collaboratory efforts, scientists from the application areas, mathematicians, and computer scientists work together to develop and make available efficient highly parallel methods for the solution of eigenvalue problems. Then we focus on a topic addressed in both projects, the use of mixed precision computations to enhance efficiency. We give a more detailed description of our approaches for benefiting from either lower or higher precision in three selected contexts and of the results thus obtained.

==> secJD/orthog_accuracy_QtQ.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p1 (Lua 5.2; terminal rev. 99, script rev. 100)
%% 25.10.2015 14:11:58
%%% \tikzset{every node/.append style={scale=0.65}}
\tikzset{every node/.append style={scale=0.85}}
\path (0.000,0.000) rectangle (5.000,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
%%% \gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.855,0.729)--(1.035,0.729);
\draw[gp path] (4.657,0.729)--(4.477,0.729);
\node[gp node right] at (0.741,0.729) {$10^{-18}$};
\draw[gp path] (0.855,0.954)--(0.945,0.954);
\draw[gp path] (4.657,0.954)--(4.567,0.954);
\draw[gp path] (0.855,1.178)--(1.035,1.178);
\draw[gp path] (4.657,1.178)--(4.477,1.178);
\node[gp node right] at (0.741,1.178) {$10^{-16}$};
\draw[gp path] (0.855,1.403)--(0.945,1.403);
\draw[gp path] (4.657,1.403)--(4.567,1.403);
\draw[gp path] (0.855,1.627)--(1.035,1.627);
\draw[gp path] (4.657,1.627)--(4.477,1.627);
\node[gp node right] at (0.741,1.627) {$10^{-14}$};
\draw[gp path] (0.855,1.852)--(0.945,1.852);
\draw[gp path] (4.657,1.852)--(4.567,1.852);
\draw[gp path] (0.855,2.076)--(1.035,2.076);
\draw[gp path] (4.657,2.076)--(4.477,2.076);
\node[gp node right] at (0.741,2.076) {$10^{-12}$};
\draw[gp path] (0.855,2.301)--(0.945,2.301);
\draw[gp path] (4.657,2.301)--(4.567,2.301);
\draw[gp path] (0.855,2.525)--(1.035,2.525);
\draw[gp path] (4.657,2.525)--(4.477,2.525);
\node[gp node right] at (0.741,2.525) {$10^{-10}$};
\draw[gp path] (0.855,2.750)--(0.945,2.750);
\draw[gp path] (4.657,2.750)--(4.567,2.750);
\draw[gp path] (0.855,2.975)--(1.035,2.975);
\draw[gp path] (4.657,2.975)--(4.477,2.975);
\node[gp node right] at (0.741,2.975) {$10^{-8}$};
\draw[gp path] (0.855,3.199)--(0.945,3.199);
\draw[gp path] (4.657,3.199)--(4.567,3.199);
\draw[gp path] (0.855,3.424)--(1.035,3.424);
\draw[gp path] (4.657,3.424)--(4.477,3.424);
\node[gp node right] at (0.741,3.424) {$10^{-6}$};
\draw[gp path] (0.855,3.648)--(0.945,3.648);
\draw[gp path] (4.657,3.648)--(4.567,3.648);
\draw[gp path] (0.855,3.873)--(1.035,3.873);
\draw[gp path] (4.657,3.873)--(4.477,3.873);
\node[gp node right] at (0.741,3.873) {$10^{-4}$};
\draw[gp path] (0.855,4.097)--(0.945,4.097);
\draw[gp path] (4.657,4.097)--(4.567,4.097);
\draw[gp path] (0.855,4.322)--(1.035,4.322);
\draw[gp path] (4.657,4.322)--(4.477,4.322);
\node[gp node right] at (0.741,4.322) {$10^{-2}$};
\draw[gp path] (0.855,4.546)--(0.945,4.546);
\draw[gp path] (4.657,4.546)--(4.567,4.546);
\draw[gp path] (0.855,4.771)--(1.035,4.771);
\draw[gp path] (4.657,4.771)--(4.477,4.771);
\node[gp node right] at (0.741,4.771) {$10^{0}$};
\draw[gp path] (0.855,0.729)--(0.855,0.909);
\draw[gp path] (0.855,4.771)--(0.855,4.591);
\node[gp node center] at (0.855,0.501) {$10^{0}$};
\draw[gp path] (1.147,0.729)--(1.147,0.819);
\draw[gp path] (1.147,4.771)--(1.147,4.681);
\draw[gp path] (1.440,0.729)--(1.440,0.909);
\draw[gp path] (1.440,4.771)--(1.440,4.591);
\node[gp node center] at (1.440,0.501) {$10^{2}$};
\draw[gp path] (1.732,0.729)--(1.732,0.819);
\draw[gp path] (1.732,4.771)--(1.732,4.681);
\draw[gp path] (2.025,0.729)--(2.025,0.909);
\draw[gp path] (2.025,4.771)--(2.025,4.591);
\node[gp node center] at (2.025,0.501) {$10^{4}$};
\draw[gp path] (2.317,0.729)--(2.317,0.819);
\draw[gp path] (2.317,4.771)--(2.317,4.681);
\draw[gp path] (2.610,0.729)--(2.610,0.909);
\draw[gp path] (2.610,4.771)--(2.610,4.591);
\node[gp node center] at (2.610,0.501) {$10^{6}$};
\draw[gp path] (2.902,0.729)--(2.902,0.819);
\draw[gp path] (2.902,4.771)--(2.902,4.681);
\draw[gp path] (3.195,0.729)--(3.195,0.909);
\draw[gp path] (3.195,4.771)--(3.195,4.591);
\node[gp node center] at (3.195,0.501) {$10^{8}$};
\draw[gp path] (3.487,0.729)--(3.487,0.819);
\draw[gp path] (3.487,4.771)--(3.487,4.681);
\draw[gp path] (3.780,0.729)--(3.780,0.909);
\draw[gp path] (3.780,4.771)--(3.780,4.591);
\node[gp node center] at (3.780,0.501) {$10^{10}$};
\draw[gp path] (4.072,0.729)--(4.072,0.819);
\draw[gp path] (4.072,4.771)--(4.072,4.681);
\draw[gp path] (4.365,0.729)--(4.365,0.909);
\draw[gp path] (4.365,4.771)--(4.365,4.591);
\node[gp node center] at (4.365,0.501) {$10^{12}$};
\draw[gp path] (4.657,0.729)--(4.657,0.819);
\draw[gp path] (4.657,4.771)--(4.657,4.681);
\draw[gp path] (0.855,4.771)--(0.855,0.729)--(4.657,0.729)--(4.657,4.771)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
%%% \node[gp node left] at (3.373,4.452) {breakdown!};
\node[gp node left] at (3.173,4.452) {breakdown!};
\gpcolor{rgb color={0.337,0.706,0.914}}
\node[gp node right] at (3.601,2.529) {different $\kappa(X,W)$};
\gpcolor{color=gp lt color border}
\node[gp node center] at (2.756,0.159) {condition number $\kappa(X)$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (0.855,1.513)--(1.732,1.490)--(2.610,1.532)--(3.487,1.506)--(4.365,1.532);
\draw[gp path] (0.855,1.485)--(1.732,1.550)--(2.610,1.517)--(3.487,1.506)--(4.365,1.480);
\draw[gp path] (0.855,1.498)--(1.732,1.510)--(2.610,1.520)--(3.487,1.506)--(4.365,1.513);
\gpsetpointsize{8.00}
\gppoint{gp mark 1}{(0.855,1.513)}
\gppoint{gp mark 1}{(1.732,1.490)}
\gppoint{gp mark 1}{(2.610,1.532)}
\gppoint{gp mark 1}{(3.487,1.506)}
\gppoint{gp mark 1}{(4.365,1.532)}
\gppoint{gp mark 1}{(0.855,1.485)}
\gppoint{gp mark 1}{(1.732,1.550)}
\gppoint{gp mark 1}{(2.610,1.517)}
\gppoint{gp mark 1}{(3.487,1.506)}
\gppoint{gp mark 1}{(4.365,1.480)}
\gppoint{gp mark 1}{(0.855,1.498)}
\gppoint{gp mark 1}{(1.732,1.510)}
\gppoint{gp mark 1}{(2.610,1.520)}
\gppoint{gp mark 1}{(3.487,1.506)}
\gppoint{gp mark 1}{(4.365,1.513)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (0.855,1.676)--(1.732,2.922)--(2.610,4.309)--(3.487,4.771)--(4.365,4.771);
\draw[gp path] (0.855,1.633)--(1.732,2.939)--(2.610,4.264)--(3.487,4.771)--(4.365,4.771);
\draw[gp path] (0.855,1.603)--(1.732,3.003)--(2.610,4.306)--(3.487,4.711)--(4.365,4.704);
\gppoint{gp mark 2}{(0.855,1.676)}
\gppoint{gp mark 2}{(1.732,2.922)}
\gppoint{gp mark 2}{(2.610,4.309)}
\gppoint{gp mark 2}{(3.487,4.771)}
\gppoint{gp mark 2}{(4.365,4.771)}
\gppoint{gp mark 2}{(0.855,1.633)}
\gppoint{gp mark 2}{(1.732,2.939)}
\gppoint{gp mark 2}{(2.610,4.264)}
\gppoint{gp mark 2}{(3.487,4.771)}
\gppoint{gp mark 2}{(4.365,4.771)}
\gppoint{gp mark 2}{(0.855,1.603)}
\gppoint{gp mark 2}{(1.732,3.003)}
\gppoint{gp mark 2}{(2.610,4.306)}
\gppoint{gp mark 2}{(3.487,4.711)}
\gppoint{gp mark 2}{(4.365,4.704)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (0.855,0.879)--(1.732,0.871)--(2.610,0.910)--(3.487,2.218)--(4.365,3.654);
\draw[gp path] (0.855,0.889)--(1.732,0.898)--(2.610,0.908)--(3.487,2.226)--(4.365,3.051);
\draw[gp path] (0.855,0.882)--(1.732,0.906)--(2.610,0.899)--(3.487,1.677)--(4.365,1.674);
\gppoint{gp mark 3}{(0.855,0.879)}
\gppoint{gp mark 3}{(1.732,0.871)}
\gppoint{gp mark 3}{(2.610,0.910)}
\gppoint{gp mark 3}{(3.487,2.218)}
\gppoint{gp mark 3}{(4.365,3.654)}
\gppoint{gp mark 3}{(0.855,0.889)}
\gppoint{gp mark 3}{(1.732,0.898)}
\gppoint{gp mark 3}{(2.610,0.908)}
\gppoint{gp mark 3}{(3.487,2.226)}
\gppoint{gp mark 3}{(4.365,3.051)}
\gppoint{gp mark 3}{(0.855,0.882)}
\gppoint{gp mark 3}{(1.732,0.906)}
\gppoint{gp mark 3}{(2.610,0.899)}
\gppoint{gp mark 3}{(3.487,1.677)}
\gppoint{gp mark 3}{(4.365,1.674)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.855,4.771)--(0.855,0.729)--(4.657,0.729)--(4.657,4.771)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.855cm}{0.729cm}}{\pgfpoint{4.657cm}{4.771cm}}
\end{tikzpicture}
%% gnuplot variables


==> secJD/orthog_accuracy_VtQ.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p1 (Lua 5.2; terminal rev. 99, script rev. 100)
%% 25.10.2015 09:36:43
%%% \tikzset{every node/.append style={scale=0.65}}
\tikzset{every node/.append style={scale=0.85}}
\path (0.000,0.000) rectangle (5.000,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
%%% \gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.855,0.729)--(1.035,0.729);
\draw[gp path] (4.657,0.729)--(4.477,0.729);
\node[gp node right] at (0.741,0.729) {$10^{-18}$};
\draw[gp path] (0.855,0.954)--(0.945,0.954);
\draw[gp path] (4.657,0.954)--(4.567,0.954);
\draw[gp path] (0.855,1.178)--(1.035,1.178);
\draw[gp path] (4.657,1.178)--(4.477,1.178);
\node[gp node right] at (0.741,1.178) {$10^{-16}$};
\draw[gp path] (0.855,1.403)--(0.945,1.403);
\draw[gp path] (4.657,1.403)--(4.567,1.403);
\draw[gp path] (0.855,1.627)--(1.035,1.627);
\draw[gp path] (4.657,1.627)--(4.477,1.627);
\node[gp node right] at (0.741,1.627) {$10^{-14}$};
\draw[gp path] (0.855,1.852)--(0.945,1.852);
\draw[gp path] (4.657,1.852)--(4.567,1.852);
\draw[gp path] (0.855,2.076)--(1.035,2.076);
\draw[gp path] (4.657,2.076)--(4.477,2.076);
\node[gp node right] at (0.741,2.076) {$10^{-12}$};
\draw[gp path] (0.855,2.301)--(0.945,2.301);
\draw[gp path] (4.657,2.301)--(4.567,2.301);
\draw[gp path] (0.855,2.525)--(1.035,2.525);
\draw[gp path] (4.657,2.525)--(4.477,2.525);
\node[gp node right] at (0.741,2.525) {$10^{-10}$};
\draw[gp path] (0.855,2.750)--(0.945,2.750);
\draw[gp path] (4.657,2.750)--(4.567,2.750);
\draw[gp path] (0.855,2.975)--(1.035,2.975);
\draw[gp path] (4.657,2.975)--(4.477,2.975);
\node[gp node right] at (0.741,2.975) {$10^{-8}$};
\draw[gp path] (0.855,3.199)--(0.945,3.199);
\draw[gp path] (4.657,3.199)--(4.567,3.199);
\draw[gp path] (0.855,3.424)--(1.035,3.424);
\draw[gp path] (4.657,3.424)--(4.477,3.424);
\node[gp node right] at (0.741,3.424) {$10^{-6}$};
\draw[gp path] (0.855,3.648)--(0.945,3.648);
\draw[gp path] (4.657,3.648)--(4.567,3.648);
\draw[gp path] (0.855,3.873)--(1.035,3.873);
\draw[gp path] (4.657,3.873)--(4.477,3.873);
\node[gp node right] at (0.741,3.873) {$10^{-4}$};
\draw[gp path] (0.855,4.097)--(0.945,4.097);
\draw[gp path] (4.657,4.097)--(4.567,4.097);
\draw[gp path] (0.855,4.322)--(1.035,4.322);
\draw[gp path] (4.657,4.322)--(4.477,4.322);
\node[gp node right] at (0.741,4.322) {$10^{-2}$};
\draw[gp path] (0.855,4.546)--(0.945,4.546);
\draw[gp path] (4.657,4.546)--(4.567,4.546);
\draw[gp path] (0.855,4.771)--(1.035,4.771);
\draw[gp path] (4.657,4.771)--(4.477,4.771);
\node[gp node right] at (0.741,4.771) {$10^{0}$};
\draw[gp path] (0.855,0.729)--(0.855,0.909);
\draw[gp path] (0.855,4.771)--(0.855,4.591);
\node[gp node center] at (0.855,0.501) {$10^{0}$};
\draw[gp path] (1.007,0.729)--(1.007,0.819);
\draw[gp path] (1.007,4.771)--(1.007,4.681);
\draw[gp path] (1.159,0.729)--(1.159,0.819);
\draw[gp path] (1.159,4.771)--(1.159,4.681);
\draw[gp path] (1.311,0.729)--(1.311,0.819);
\draw[gp path] (1.311,4.771)--(1.311,4.681);
\draw[gp path] (1.463,0.729)--(1.463,0.819);
\draw[gp path] (1.463,4.771)--(1.463,4.681);
\draw[gp path] (1.615,0.729)--(1.615,0.909);
\draw[gp path] (1.615,4.771)--(1.615,4.591);
\node[gp node center] at (1.615,0.501) {$10^{5}$};
\draw[gp path] (1.767,0.729)--(1.767,0.819);
\draw[gp path] (1.767,4.771)--(1.767,4.681);
\draw[gp path] (1.920,0.729)--(1.920,0.819);
\draw[gp path] (1.920,4.771)--(1.920,4.681);
\draw[gp path] (2.072,0.729)--(2.072,0.819);
\draw[gp path] (2.072,4.771)--(2.072,4.681);
\draw[gp path] (2.224,0.729)--(2.224,0.819);
\draw[gp path] (2.224,4.771)--(2.224,4.681);
\draw[gp path] (2.376,0.729)--(2.376,0.909);
\draw[gp path] (2.376,4.771)--(2.376,4.591);
\node[gp node center] at (2.376,0.501) {$10^{10}$};
\draw[gp path] (2.528,0.729)--(2.528,0.819);
\draw[gp path] (2.528,4.771)--(2.528,4.681);
\draw[gp path] (2.680,0.729)--(2.680,0.819);
\draw[gp path] (2.680,4.771)--(2.680,4.681);
\draw[gp path] (2.832,0.729)--(2.832,0.819);
\draw[gp path] (2.832,4.771)--(2.832,4.681);
\draw[gp path] (2.984,0.729)--(2.984,0.819);
\draw[gp path] (2.984,4.771)--(2.984,4.681);
\draw[gp path] (3.136,0.729)--(3.136,0.909);
\draw[gp path] (3.136,4.771)--(3.136,4.591);
\node[gp node center] at (3.136,0.501) {$10^{15}$};
\draw[gp path] (3.288,0.729)--(3.288,0.819);
\draw[gp path] (3.288,4.771)--(3.288,4.681);
\draw[gp path] (3.440,0.729)--(3.440,0.819);
\draw[gp path] (3.440,4.771)--(3.440,4.681);
\draw[gp path] (3.592,0.729)--(3.592,0.819);
\draw[gp path] (3.592,4.771)--(3.592,4.681);
\draw[gp path] (3.745,0.729)--(3.745,0.819);
\draw[gp path] (3.745,4.771)--(3.745,4.681);
\draw[gp path] (3.897,0.729)--(3.897,0.909);
\draw[gp path] (3.897,4.771)--(3.897,4.591);
\node[gp node center] at (3.897,0.501) {$10^{20}$};
\draw[gp path] (4.049,0.729)--(4.049,0.819);
\draw[gp path] (4.049,4.771)--(4.049,4.681);
\draw[gp path] (4.201,0.729)--(4.201,0.819);
\draw[gp path] (4.201,4.771)--(4.201,4.681);
\draw[gp path] (4.353,0.729)--(4.353,0.819);
\draw[gp path] (4.353,4.771)--(4.353,4.681);
\draw[gp path] (4.505,0.729)--(4.505,0.819);
\draw[gp path] (4.505,4.771)--(4.505,4.681);
\draw[gp path] (4.657,0.729)--(4.657,0.909);
\draw[gp path] (4.657,4.771)--(4.657,4.591);
\node[gp node center] at (4.657,0.501) {$10^{25}$};
\draw[gp path] (0.855,4.771)--(0.855,0.729)--(4.657,0.729)--(4.657,4.771)--cycle;
\node[gp node center] at (2.756,0.159) {condition number $\kappa(X,W)$};
\node[gp node right] at (3.679,1.479) {project+TSQR};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (3.793,1.479)--(4.429,1.479);
\draw[gp path] (0.855,1.331)--(1.311,1.878)--(1.767,2.566)--(2.224,3.233)--(2.680,3.918);
\draw[gp path] (1.311,1.988)--(1.767,2.587)--(2.224,3.224)--(2.680,3.920)--(3.136,4.560);
\draw[gp path] (1.767,2.637)--(2.224,3.254)--(2.680,3.908)--(3.136,4.576)--(3.592,4.744);
\draw[gp path] (2.224,3.333)--(2.680,3.906)--(3.136,4.593)--(3.592,4.732)--(4.049,4.744);
\gpsetpointsize{8.00}
\gppoint{gp mark 1}{(0.855,1.331)}
\gppoint{gp mark 1}{(1.311,1.878)}
\gppoint{gp mark 1}{(1.767,2.566)}
\gppoint{gp mark 1}{(2.224,3.233)}
\gppoint{gp mark 1}{(2.680,3.918)}
\gppoint{gp mark 1}{(1.311,1.988)}
\gppoint{gp mark 1}{(1.767,2.587)}
\gppoint{gp mark 1}{(2.224,3.224)}
\gppoint{gp mark 1}{(2.680,3.920)}
\gppoint{gp mark 1}{(3.136,4.560)}
\gppoint{gp mark 1}{(1.767,2.637)}
\gppoint{gp mark 1}{(2.224,3.254)}
\gppoint{gp mark 1}{(2.680,3.908)}
\gppoint{gp mark 1}{(3.136,4.576)}
\gppoint{gp mark 1}{(3.592,4.744)}
\gppoint{gp mark 1}{(2.224,3.333)}
\gppoint{gp mark 1}{(2.680,3.906)}
\gppoint{gp mark 1}{(3.136,4.593)}
\gppoint{gp mark 1}{(3.592,4.732)}
\gppoint{gp mark 1}{(4.049,4.744)}
\gppoint{gp mark 1}{(4.111,1.479)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.679,1.251) {project/SVQB};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.793,1.251)--(4.429,1.251);
\draw[gp path] (0.855,1.261)--(1.311,1.864)--(1.767,2.530)--(2.224,3.222)--(2.680,3.884);
\draw[gp path] (1.311,1.893)--(1.767,2.595)--(2.224,3.217)--(2.680,3.924)--(3.136,4.582);
\draw[gp path] (1.767,2.528)--(2.224,3.218)--(2.680,3.893)--(3.136,4.563)--(3.592,4.740);
\draw[gp path] (2.224,3.209)--(2.680,3.844)--(3.136,4.565)--(3.592,4.751)--(4.049,4.737);
\gppoint{gp mark 2}{(0.855,1.261)}
\gppoint{gp mark 2}{(1.311,1.864)}
\gppoint{gp mark 2}{(1.767,2.530)}
\gppoint{gp mark 2}{(2.224,3.222)}
\gppoint{gp mark 2}{(2.680,3.884)}
\gppoint{gp mark 2}{(1.311,1.893)}
\gppoint{gp mark 2}{(1.767,2.595)}
\gppoint{gp mark 2}{(2.224,3.217)}
\gppoint{gp mark 2}{(2.680,3.924)}
\gppoint{gp mark 2}{(3.136,4.582)}
\gppoint{gp mark 2}{(1.767,2.528)}
\gppoint{gp mark 2}{(2.224,3.218)}
\gppoint{gp mark 2}{(2.680,3.893)}
\gppoint{gp mark 2}{(3.136,4.563)}
\gppoint{gp mark 2}{(3.592,4.740)}
\gppoint{gp mark 2}{(2.224,3.209)}
\gppoint{gp mark 2}{(2.680,3.844)}
\gppoint{gp mark 2}{(3.136,4.565)}
\gppoint{gp mark 2}{(3.592,4.751)}
\gppoint{gp mark 2}{(4.049,4.737)}
\gppoint{gp mark 2}{(4.111,1.251)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.679,1.023) {DD project/SVQB};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (3.793,1.023)--(4.429,1.023);
\draw[gp path] (0.855,0.914)--(1.311,1.270)--(1.767,1.926)--(2.224,2.611)--(2.680,3.283);
\draw[gp path] (1.311,1.231)--(1.767,1.930)--(2.224,2.600)--(2.680,3.280)--(3.136,3.937);
\draw[gp path] (1.767,1.938)--(2.224,2.586)--(2.680,3.259)--(3.136,3.979)--(3.592,4.324);
\draw[gp path] (2.224,2.592)--(2.680,3.269)--(3.136,3.939)--(3.592,4.334)--(4.049,4.328);
\gppoint{gp mark 3}{(0.855,0.914)}
\gppoint{gp mark 3}{(1.311,1.270)}
\gppoint{gp mark 3}{(1.767,1.926)}
\gppoint{gp mark 3}{(2.224,2.611)}
\gppoint{gp mark 3}{(2.680,3.283)}
\gppoint{gp mark 3}{(1.311,1.231)}
\gppoint{gp mark 3}{(1.767,1.930)}
\gppoint{gp mark 3}{(2.224,2.600)}
\gppoint{gp mark 3}{(2.680,3.280)}
\gppoint{gp mark 3}{(3.136,3.937)}
\gppoint{gp mark 3}{(1.767,1.938)}
\gppoint{gp mark 3}{(2.224,2.586)}
\gppoint{gp mark 3}{(2.680,3.259)}
\gppoint{gp mark 3}{(3.136,3.979)}
\gppoint{gp mark 3}{(3.592,4.324)}
\gppoint{gp mark 3}{(2.224,2.592)}
\gppoint{gp mark 3}{(2.680,3.269)}
\gppoint{gp mark 3}{(3.136,3.939)}
\gppoint{gp mark 3}{(3.592,4.334)}
\gppoint{gp mark 3}{(4.049,4.328)}
\gppoint{gp mark 3}{(4.111,1.023)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.855,4.771)--(0.855,0.729)--(4.657,0.729)--(4.657,4.771)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.855cm}{0.729cm}}{\pgfpoint{4.657cm}{4.771cm}}
\end{tikzpicture}
%% gnuplot variables


==> secJD/orthog_timings.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p1 (Lua 5.2; terminal rev. 99, script rev. 100)
%% 25.10.2015 09:36:38
%%% \tikzset{every node/.append style={scale=0.65}}
\tikzset{every node/.append style={scale=0.9}}
\path (0.000,0.000) rectangle (10.500,6.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
%%% \gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.969,0.729)--(1.149,0.729);
\draw[gp path] (10.157,0.729)--(9.977,0.729);
\node[gp node right] at (0.855,0.729) {$0$};
\draw[gp path] (0.969,1.283)--(1.149,1.283);
\draw[gp path] (10.157,1.283)--(9.977,1.283);
\node[gp node right] at (0.855,1.283) {$0.01$};
\draw[gp path] (0.969,1.837)--(1.149,1.837);
\draw[gp path] (10.157,1.837)--(9.977,1.837);
\node[gp node right] at (0.855,1.837) {$0.02$};
\draw[gp path] (0.969,2.392)--(1.149,2.392);
\draw[gp path] (10.157,2.392)--(9.977,2.392);
\node[gp node right] at (0.855,2.392) {$0.03$};
\draw[gp path] (0.969,2.946)--(1.149,2.946);
\draw[gp path] (10.157,2.946)--(9.977,2.946);
\node[gp node right] at (0.855,2.946) {$0.04$};
\draw[gp path] (0.969,3.500)--(1.149,3.500);
\draw[gp path] (10.157,3.500)--(9.977,3.500);
\node[gp node right] at (0.855,3.500) {$0.05$};
\draw[gp path] (0.969,4.054)--(1.149,4.054);
\draw[gp path] (10.157,4.054)--(9.977,4.054);
\node[gp node right] at (0.855,4.054) {$0.06$};
\draw[gp path] (0.969,4.608)--(1.149,4.608);
\draw[gp path] (10.157,4.608)--(9.977,4.608);
\node[gp node right] at (0.855,4.608) {$0.07$};
\draw[gp path] (0.969,5.163)--(1.149,5.163);
\draw[gp path] (10.157,5.163)--(9.977,5.163);
\node[gp node right] at (0.855,5.163) {$0.08$};
\draw[gp path] (0.969,5.717)--(1.149,5.717);
\draw[gp path] (10.157,5.717)--(9.977,5.717);
\node[gp node right] at (0.855,5.717) {$0.09$};
\draw[gp path] (0.969,6.271)--(1.149,6.271);
\draw[gp path] (10.157,6.271)--(9.977,6.271);
\node[gp node right] at (0.855,6.271) {$0.1$};
\draw[gp path] (1.888,0.729)--(1.888,0.909);
\draw[gp path] (1.888,6.271)--(1.888,6.091);
\node[gp node center] at (1.888,0.501) {$10\times1$};
\draw[gp path] (2.807,0.729)--(2.807,0.909);
\draw[gp path] (2.807,6.271)--(2.807,6.091);
\node[gp node center] at (2.807,0.501) {$10\times2$};
\draw[gp path] (3.725,0.729)--(3.725,0.909);
\draw[gp path] (3.725,6.271)--(3.725,6.091);
\node[gp node center] at (3.725,0.501) {$10\times4$};
\draw[gp path] (4.644,0.729)--(4.644,0.909);
\draw[gp path] (4.644,6.271)--(4.644,6.091);
\node[gp node center] at (4.644,0.501) {$20\times1$};
\draw[gp path] (5.563,0.729)--(5.563,0.909);
\draw[gp path] (5.563,6.271)--(5.563,6.091);
\node[gp node center] at (5.563,0.501) {$20\times2$};
\draw[gp path] (6.482,0.729)--(6.482,0.909);
\draw[gp path] (6.482,6.271)--(6.482,6.091);
\node[gp node center] at (6.482,0.501) {$20\times4$};
\draw[gp path] (7.401,0.729)--(7.401,0.909);
\draw[gp path] (7.401,6.271)--(7.401,6.091);
\node[gp node center] at (7.401,0.501) {$40\times1$};
\draw[gp path] (8.319,0.729)--(8.319,0.909);
\draw[gp path] (8.319,6.271)--(8.319,6.091);
\node[gp node center] at (8.319,0.501) {$40\times2$};
\draw[gp path] (9.238,0.729)--(9.238,0.909);
\draw[gp path] (9.238,6.271)--(9.238,6.091);
\node[gp node center] at (9.238,0.501) {$40\times4$};
\draw[gp path] (0.969,6.271)--(0.969,0.729)--(10.157,0.729)--(10.157,6.271)--cycle;
%%% \node[gp node center,rotate=-270] at (0.171,3.500) {runtime/block size $n_b$ [s]};
\node[gp node center,rotate=-270] at (0.051,3.500) {runtime/block size $n_b$ [s]};
%%% \node[gp node center] at (5.563,0.159) {$n_{proj} \times n_b$};
%%% \node[gp node center] at (5.563,0.159) {$n_{\mathrm{proj}} \times n_b$};
\node[gp node center] at (5.563,0.159) {$k \times n_b$};
\node[gp node left] at (1.947,5.977) {Iterated project/SVQB};
\gpfill{rgb color={0.580,0.000,0.827}} (1.197,5.920)--(1.833,5.920)--(1.833,6.034)--(1.197,6.034)--cycle;
\draw[gp path] (1.197,5.920)--(1.833,5.920)--(1.833,6.034)--(1.197,6.034)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (1.555,0.729)--(1.762,0.729)--(1.762,1.639)--(1.555,1.639)--cycle;
\draw[gp path] (1.555,0.729)--(1.555,1.638)--(1.761,1.638)--(1.761,0.729)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.474,0.729)--(2.681,0.729)--(2.681,1.926)--(2.474,1.926)--cycle;
\draw[gp path] (2.474,0.729)--(2.474,1.925)--(2.680,1.925)--(2.680,0.729)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (3.392,0.729)--(3.600,0.729)--(3.600,1.808)--(3.392,1.808)--cycle;
\draw[gp path] (3.392,0.729)--(3.392,1.807)--(3.599,1.807)--(3.599,0.729)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (4.311,0.729)--(4.519,0.729)--(4.519,2.522)--(4.311,2.522)--cycle;
\draw[gp path] (4.311,0.729)--(4.311,2.521)--(4.518,2.521)--(4.518,0.729)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (5.230,0.729)--(5.438,0.729)--(5.438,3.086)--(5.230,3.086)--cycle;
\draw[gp path] (5.230,0.729)--(5.230,3.085)--(5.437,3.085)--(5.437,0.729)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (6.149,0.729)--(6.356,0.729)--(6.356,2.848)--(6.149,2.848)--cycle;
\draw[gp path] (6.149,0.729)--(6.149,2.847)--(6.355,2.847)--(6.355,0.729)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (7.068,0.729)--(7.275,0.729)--(7.275,5.190)--(7.068,5.190)--cycle;
\draw[gp path] (7.068,0.729)--(7.068,5.189)--(7.274,5.189)--(7.274,0.729)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (7.986,0.729)--(8.194,0.729)--(8.194,5.723)--(7.986,5.723)--cycle;
\draw[gp path] (7.986,0.729)--(7.986,5.722)--(8.193,5.722)--(8.193,0.729)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (8.905,0.729)--(9.113,0.729)--(9.113,4.298)--(8.905,4.298)--cycle;
\draw[gp path] (8.905,0.729)--(8.905,4.297)--(9.112,4.297)--(9.112,0.729)--cycle;
%%% \node[gp node left] at (1.947,5.749) {   "   " with fused operations};
\node[gp node left] at (1.947,5.749) {dto.\ with fused operations};
\gpfill{rgb color={0.000,0.620,0.451}} (1.197,5.692)--(1.833,5.692)--(1.833,5.806)--(1.197,5.806)--cycle;
\draw[gp path] (1.197,5.692)--(1.833,5.692)--(1.833,5.806)--(1.197,5.806)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.784,0.729)--(1.992,0.729)--(1.992,1.567)--(1.784,1.567)--cycle;
\draw[gp path] (1.784,0.729)--(1.784,1.566)--(1.991,1.566)--(1.991,0.729)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.703,0.729)--(2.911,0.729)--(2.911,1.725)--(2.703,1.725)--cycle;
\draw[gp path] (2.703,0.729)--(2.703,1.724)--(2.910,1.724)--(2.910,0.729)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (3.622,0.729)--(3.830,0.729)--(3.830,1.496)--(3.622,1.496)--cycle;
\draw[gp path] (3.622,0.729)--(3.622,1.495)--(3.829,1.495)--(3.829,0.729)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (4.541,0.729)--(4.749,0.729)--(4.749,2.428)--(4.541,2.428)--cycle;
\draw[gp path] (4.541,0.729)--(4.541,2.427)--(4.748,2.427)--(4.748,0.729)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (5.460,0.729)--(5.667,0.729)--(5.667,2.705)--(5.460,2.705)--cycle;
\draw[gp path] (5.460,0.729)--(5.460,2.704)--(5.666,2.704)--(5.666,0.729)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (6.378,0.729)--(6.586,0.729)--(6.586,2.091)--(6.378,2.091)--cycle;
\draw[gp path] (6.378,0.729)--(6.378,2.090)--(6.585,2.090)--(6.585,0.729)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (7.297,0.729)--(7.505,0.729)--(7.505,5.074)--(7.297,5.074)--cycle;
\draw[gp path] (7.297,0.729)--(7.297,5.073)--(7.504,5.073)--(7.504,0.729)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (8.216,0.729)--(8.424,0.729)--(8.424,5.238)--(8.216,5.238)--cycle;
\draw[gp path] (8.216,0.729)--(8.216,5.237)--(8.423,5.237)--(8.423,0.729)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (9.135,0.729)--(9.343,0.729)--(9.343,3.310)--(9.135,3.310)--cycle;
\draw[gp path] (9.135,0.729)--(9.135,3.309)--(9.342,3.309)--(9.342,0.729)--cycle;
%%% \node[gp node left] at (1.947,5.521) {   "   " with fused DD operations};
\node[gp node left] at (1.947,5.521) {dto.\ with fused DD operations};
\gpfill{rgb color={0.337,0.706,0.914}} (1.197,5.464)--(1.833,5.464)--(1.833,5.578)--(1.197,5.578)--cycle;
\draw[gp path] (1.197,5.464)--(1.833,5.464)--(1.833,5.578)--(1.197,5.578)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (2.014,0.729)--(2.222,0.729)--(2.222,1.573)--(2.014,1.573)--cycle;
\draw[gp path] (2.014,0.729)--(2.014,1.572)--(2.221,1.572)--(2.221,0.729)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (2.933,0.729)--(3.141,0.729)--(3.141,1.433)--(2.933,1.433)--cycle;
\draw[gp path] (2.933,0.729)--(2.933,1.432)--(3.140,1.432)--(3.140,0.729)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (3.852,0.729)--(4.059,0.729)--(4.059,1.379)--(3.852,1.379)--cycle;
\draw[gp path] (3.852,0.729)--(3.852,1.378)--(4.058,1.378)--(4.058,0.729)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (4.771,0.729)--(4.978,0.729)--(4.978,2.440)--(4.771,2.440)--cycle;
\draw[gp path] (4.771,0.729)--(4.771,2.439)--(4.977,2.439)--(4.977,0.729)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (5.689,0.729)--(5.897,0.729)--(5.897,2.148)--(5.689,2.148)--cycle;
\draw[gp path] (5.689,0.729)--(5.689,2.147)--(5.896,2.147)--(5.896,0.729)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (6.608,0.729)--(6.816,0.729)--(6.816,1.865)--(6.608,1.865)--cycle;
\draw[gp path] (6.608,0.729)--(6.608,1.864)--(6.815,1.864)--(6.815,0.729)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (7.527,0.729)--(7.735,0.729)--(7.735,5.068)--(7.527,5.068)--cycle;
\draw[gp path] (7.527,0.729)--(7.527,5.067)--(7.734,5.067)--(7.734,0.729)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (8.446,0.729)--(8.653,0.729)--(8.653,4.116)--(8.446,4.116)--cycle;
\draw[gp path] (8.446,0.729)--(8.446,4.115)--(8.652,4.115)--(8.652,0.729)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (9.365,0.729)--(9.572,0.729)--(9.572,2.999)--(9.365,2.999)--cycle;
\draw[gp path] (9.365,0.729)--(9.365,2.998)--(9.571,2.998)--(9.571,0.729)--cycle;
\draw[gp path] (0.969,6.271)--(0.969,0.729)--(10.157,0.729)--(10.157,6.271)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.969cm}{0.729cm}}{\pgfpoint{10.157cm}{6.271cm}}
\end{tikzpicture}
%% gnuplot variables

